Neural Trajectory Fields for Dynamic Novel View Synthesis

Recent approaches to render photorealistic views from a limited set of photographs have pushed the boundaries of our interactions with pictures of static scenes. The ability to recreate moments, that is, time-varying sequences, is perhaps an even more interesting scenario, but it remains largely unsolved. We introduce DCT-NeRF, a coordinatebased neural representation for dynamic scenes. DCTNeRF learns smooth and stable trajectories over the input sequence for each point in space. This allows us to enforce consistency between any two frames in the sequence, which results in high quality reconstruction, particularly in dynamic regions.

==> figures/occlusion/pocc_figure.tex <==
%!TEX root = ../../dynerf.tex

\newcommand{\insetwidth}{0.24\linewidth}

\newlength{\pocheight}
\settoheight{\pocheight}{\includegraphics[width=\insetwidth]{figures/occlusion/ref_rf.png}}
\centering
\captionsetup[subfigure]{labelformat=empty}
\subfloat{\includegraphics[width=\insetwidth]{figures/occlusion/ref_rf.png}}\
\subfloat{\includegraphics[width=\insetwidth]{figures/occlusion/warped_rf.png}}\
\subfloat{\includegraphics[width=\insetwidth, height=\pocheight]{figures/occlusion/prob_mask.png}}\
\subfloat{\includegraphics[width=\insetwidth]{figures/occlusion/fused.png}}\\
\subfloat[Rend. at $t_0$]{\includegraphics[width=\insetwidth]{figures/occlusion/ref_rf3.png}}\
\subfloat[Rend. w/o $p_\text{occ}$]{\includegraphics[width=\insetwidth]{figures/occlusion/warped_rf3.png}}\
\subfloat[$p_\text{occ}$]{\includegraphics[width=\insetwidth, height=\pocheight]{figures/occlusion/prob_mask3.png}}\
\subfloat[Rend. w/ $p_\text{occ}$]{\includegraphics[width=\insetwidth]{figures/occlusion/fused3.png}}\

